CeNTREX: A new search for time-reversal symmetry violation in the $^{205}$Tl nucleus

The Cold molecule Nuclear Time-Reversal EXperiment (CeNTREX) is a new effort aiming for a significant increase in sensitivity over the best present upper bounds on the strength of hadronic time reversal ($T$) violating fundamental interactions. The experimental signature will be shifts in nuclear magnetic resonance frequencies of $^{205}$Tl in electrically-polarized thallium fluoride (TlF) molecules. Here we describe the motivation for studying these $T$-violating interactions and for using TlF to do so. To achieve higher sensitivity than earlier searches for $T$-violation in TlF, CeNTREX uses a cryogenic molecular beam source, optical state preparation and detection, and modern methods of coherent quantum state manipulation. Details of the measurement scheme and the current state of the apparatus are presented, with quantitative measurements of the TlF beam. Finally, the estimated sensitivity and methods to control systematic errors are discussed.

==> figs/svg/edm_levels.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/svg/edm_levels.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{756.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67041199)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figs/svg/edm_levels.pdf}}%
    \put(0.12160359,0.61739618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tl\end{tabular}}}}%
    \put(0.22946971,0.46148214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0.14087707,0.50905905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\vec{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figs/svg/edm_levels.pdf}}%
    \put(0.79310265,0.40454438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tl\end{tabular}}}}%
    \put(0.75829865,0.55937493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\vec{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figs/svg/edm_levels.pdf}}%
    \put(0.28415499,0.37515362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_\textrm{1}B_1^\textrm{int}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figs/svg/edm_levels.pdf}}%
    \put(0.1216036,0.29945828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tl\end{tabular}}}}%
    \put(0.22748781,0.14354426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0.14539842,0.18739529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\vec{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figs/svg/edm_levels.pdf}}%
    \put(0.79310253,0.08838652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tl\end{tabular}}}}%
    \put(0.75829853,0.24321715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\vec{n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figs/svg/edm_levels.pdf}}%
    \put(0.47500128,0.59834591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color[RGB]{241,0,14}$\Delta_{\rm CPV}$}\end{tabular}}}}%
    \put(0.80672396,0.63122888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0.80672396,0.3155409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figs/svg/edm_levels.pdf}}%
    \put(0.35768887,0.03667382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color[RGB]{0,122,165}$\bm{\mathcal{E}}$}\end{tabular}}}}%
    \put(0.56899957,0.06456191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color[RGB]{0,122,165}$\bm{\mathcal{E}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figs/svg/edm_levels.pdf}}%
    \put(0.35785609,0.53126333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color[RGB]{241,0,14}$\Delta_{\rm CPV}$}\end{tabular}}}}%
    \put(0.35785609,0.21543377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color[RGB]{241,0,14}$\Delta_{\rm CPV}$}\end{tabular}}}}%
    \put(0.47500128,0.14012168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color[RGB]{241,0,14}$\Delta_{\rm CPV}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/tikz/conceptdiagram.tex <==
\tikzstyle{block} = [rectangle, draw, text width=4.5em, text centered, rounded corners, minimum height=3em]
\tikzstyle{quant} = [rectangle, text width=4.5em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -Latex]
\begin{tikzpicture}[node distance=6.25em and 1em, auto]
    % place nodes
    \node [block] (source)  {beam\\source};
    \node [block, right of=source] (rotcoo)  {rotational\\cooling};
    \node [block, right of=rotcoo] (SP1)     {state\\prep.\ A};
    \node [block, right of=SP1]    (lens)    {quadrupole\\lens};
    \node [block, right of=lens]   (SP2)     {state\\prep.\ B};
    \node [block, right of=SP2]    (NMR)     {interaction\\region};
    \node [block, right of=NMR]    (SP3)     {state\\prep.\ C};
    \node [block, right of=SP3]    (readout) {readout};

    % connecting arrows
    \path [line] (source) -- (rotcoo);
    \path [line] (rotcoo) -- (SP1);
    \path [line] (SP1)    -- (lens);
    \path [line] (lens)   -- (SP2);
    \path [line] (SP2)    -- (NMR);
    \path [line] (NMR)    -- (SP3);
    \path [line] (SP3)    -- (readout);

    % quantum states
    \def\quantpos{1ex}
    \node [quant,above=\quantpos of source]  {};
    \node [quant,above=\quantpos of rotcoo]  {$J=0$\\$F=0$};
    \node [quant,above=\quantpos of SP1]     {};
    \node [quant,above=\quantpos of lens]    {$J=2$\\$m_J=0$};
    \node [quant,above=\quantpos of SP2]     {};
    \node [quant,above=\quantpos of NMR]     {$J=1$\\$m_J=\pm1$};
    \node [quant,above=\quantpos of SP3]     {};
    \node [quant,above=\quantpos of readout] {};

    % fields
    \node [quant,below=\quantpos of source]  {};
    \node [quant,below=\quantpos of rotcoo]  {$0$~V/cm};
    \node [quant,below=\quantpos of SP1]     {$100$~V/cm};
    \node [quant,below=\quantpos of lens]    {$\pm10$~kV/cm};
    \node [quant,below=\quantpos of SP2]     {$50$~V/cm\\ $\sim10$ G};
    \node [quant,below=\quantpos of NMR]     {$\pm30$~kV/cm\\$<10\;\mu$G};
    \node [quant,below=\quantpos of SP3]     {};
    \node [quant,below=\quantpos of readout] {};
\end{tikzpicture}


==> figs/tikz/diagram.tex <==
    % for axis breaks
    \usetikzlibrary{decorations.markings}
    \def\MarkLt{4pt}
    \def\MarkSep{2pt}
    \tikzset{
      TwoMarks/.style={
        postaction={decorate,
          decoration={
            markings,
            mark=at position #1 with
              {
                  \begin{scope}[xslant=0.2]
                  \draw[line width=\MarkSep,white,-] (0pt,-\MarkLt) -- (0pt,\MarkLt) ;
                  \draw[-] (-0.5*\MarkSep,-\MarkLt) -- (-0.5*\MarkSep,\MarkLt) ;
                  \draw[-] (0.5*\MarkSep,-\MarkLt) -- (0.5*\MarkSep,\MarkLt) ;
                  \end{scope}
              }
           }
        }
      },
      TwoMarks/.default={0.5},
    }

\begin{tikzpicture}[scale=5]

   % length of energy level diagram lines
   \def\len{.05}

   % x-position and length and x-offset of the y-axis labels
   \def\pos{-18}
   \def\lenmark{.025}
   \def\xoffset{.18}

   % x coordinates for m = -2, ... 2
   \def\xa{-4.5*\len}
   \def\xb{-2.5*\len}
   \def\xc{-0.5*\len}
   \def\xd{+1.5*\len}
   \def\xe{+3.5*\len}
   \def\xf{-6.5*\len}
   \def\xg{+5.5*\len}

   % y offset for J = 1, 2
   \def\yA{.6}
   \def\yB{\yA+.7}

   % axis
   \draw[->,TwoMarks=0.2,TwoMarks=0.6] (\xf-\len-\xoffset, -.1)
      -- (\xf-\len-\xoffset,\yB+.25) node[above, xshift = -20] {$E$ [kHz]};

   % brace position
   \def\bracePos{\xg+3*\len}

    
   % J=0 labels
   \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
      (\bracePos,-.08) -- node (midJ0) {} (\bracePos,.08) node [black,midway,anchor=west,xshift=25] (nodeJ0) {$0$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, -.003325) node[anchor=east,below,xshift=\pos]
      {-3.325} -- (\xf-\len+0.5*\lenmark-\xoffset,-.003325) node[right,below,xshift=-\pos] {$1$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, .009975) node[anchor=east,above,xshift=\pos]
      {9.975} -- (\xf-\len+0.5*\lenmark-\xoffset,.009975) node[right,above,xshift=-\pos] {$0$};

   % J=0 lines
   \draw (\xc, -0.003325) -- (\xc+\len, -0.003325);
   \draw (\xb, -0.003325) -- (\xb+\len, -0.003325);
   \draw (\xd, -0.003325) -- (\xd+\len, -0.003325);
   \draw (\xc, 0.009975) -- (\xc+\len, 0.009975);

   % J=1 labels
   \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
      (\bracePos,\yA-.2) -- node (midJ1) {} (\bracePos,\yA+.1) node [black,midway,anchor=west,xshift=25] (nodeJ1) {$1$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yA-.143745) node[anchor=east,below,xshift=\pos] {-143.745} --
      (\xf-\len+0.5*\lenmark-\xoffset,\yA-.143745) node[right,below,xshift=-\pos] {$0$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yA-.121506) node[anchor=east,above,xshift=\pos] {-121.506} --
      (\xf-\len+0.5*\lenmark-\xoffset,\yA-.121506) node[right,above,xshift=-\pos] {$1$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yA+.054446) node[anchor=east,below,xshift=\pos] {54.446} --
      (\xf-\len+0.5*\lenmark-\xoffset,\yA+.054446) node[right,below,xshift=-\pos] {$1$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yA+.068985) node[anchor=east,above,xshift=\pos] {68.985} --
      (\xf-\len+0.5*\lenmark-\xoffset,\yA+.068985) node[right,above,xshift=-\pos] {$2$};

   % J=1 lines
   \draw (\xc, \yA-.143745) -- (\xc+\len, \yA-.143745);
   \draw (\xc, \yA-.121506) -- (\xc+\len, \yA-.121506);
   \draw (\xb, \yA-.121506) -- (\xb+\len, \yA-.121506);
   \draw (\xd, \yA-.121506) -- (\xd+\len, \yA-.121506);
   \draw (\xc, \yA+.054446) -- (\xc+\len, \yA+.054446);
   \draw (\xb, \yA+.054446) -- (\xb+\len, \yA+.054446);
   \draw (\xd, \yA+.054446) -- (\xd+\len, \yA+.054446);
   \draw (\xc, \yA+.068985) -- (\xc+\len, \yA+.068985);
   \draw (\xb, \yA+.068985) -- (\xb+\len, \yA+.068985);
   \draw (\xd, \yA+.068985) -- (\xd+\len, \yA+.068985);
   \draw (\xa, \yA+.068985) -- (\xa+\len, \yA+.068985);
   \draw (\xe, \yA+.068985) -- (\xe+\len, \yA+.068985);

   % J=2 labels
   \draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
      (\bracePos,\yB-.27) -- node (midJ2) {} (\bracePos,\yB+.18) node [black,midway,anchor=west,xshift=25] (nodeJ2) {$2$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yB-.217455)
   node[anchor=east,left,yshift=-5] {-217.455}
      -- (\xf-\len+0.5*\lenmark-\xoffset,\yB-.217455) node[right,below,xshift=-\pos] {$1$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yB-.172936)
   node[anchor=east,left,yshift=5] {-172.936}
      -- (\xf-\len+0.5*\lenmark-\xoffset,\yB-.172936) node[right,above,xshift=-\pos] {$2$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yB+.105876)
   node[anchor=east,left,yshift=-5] {105.876}
      -- (\xf-\len+0.5*\lenmark-\xoffset,\yB+.105876) node[right,below,xshift=-\pos] {$2$};
   \draw (\xf-\len-0.5*\lenmark-\xoffset, \yB+.141095)
   node[anchor=east,left,yshift=5] {141.095}
      -- (\xf-\len+0.5*\lenmark-\xoffset,\yB+.141095) node[right,above,xshift=-\pos] (J2F3label) {$3$};

   % J=2 lines
   \draw (\xc, \yB-.217455) -- (\xc+\len, \yB-.217455);
   \draw (\xb, \yB-.217455) -- (\xb+\len, \yB-.217455);
   \draw (\xd, \yB-.217455) -- (\xd+\len, \yB-.217455);
   \draw (\xc, \yB-.172936) -- (\xc+\len, \yB-.172936);
   \draw (\xb, \yB-.172936) -- (\xb+\len, \yB-.172936);
   \draw (\xd, \yB-.172936) -- (\xd+\len, \yB-.172936);
   \draw (\xa, \yB-.172936) -- (\xa+\len, \yB-.172936);
   \draw (\xe, \yB-.172936) -- (\xe+\len, \yB-.172936);
   \draw (\xc, \yB+.105876) -- (\xc+\len, \yB+.105876);
   \draw (\xb, \yB+.105876) -- (\xb+\len, \yB+.105876);
   \draw (\xd, \yB+.105876) -- (\xd+\len, \yB+.105876);
   \draw (\xa, \yB+.105876) -- (\xa+\len, \yB+.105876);
   \draw (\xe, \yB+.105876) -- (\xe+\len, \yB+.105876);
   \draw (\xc, \yB+.141095) -- (\xc+\len, \yB+.141095);
   \draw (\xb, \yB+.141095) -- (\xb+\len, \yB+.141095);
   \draw (\xd, \yB+.141095) -- (\xd+\len, \yB+.141095);
   \draw (\xa, \yB+.141095) -- (\xa+\len, \yB+.141095);
   \draw (\xe, \yB+.141095) -- (\xe+\len, \yB+.141095);
   \draw (\xf, \yB+.141095) -- (\xf+\len, \yB+.141095);
   \draw (\xg, \yB+.141095) -- (\xg+\len, \yB+.141095);

   % microwave energies
   \draw[Latex-Latex] (nodeJ0) -- node[above,sloped] {13.3 GHz} (nodeJ1);
   \draw[Latex-Latex] (nodeJ1) -- node[above,sloped] {26.7 GHz} (nodeJ2);

   % approximate F1 labels
   \def\FposX{-5}
   \def\FposY{15}
   \def\FposYY{22}
   \node[xshift=\FposX] at (midJ0) {\nicefrac{1}{2}};
   \node[xshift=\FposX,yshift=-\FposY] at (midJ1) {\nicefrac{1}{2}};
   \node[xshift=\FposX, yshift=\FposY] at (midJ1) {\nicefrac{3}{2}};
   \node[xshift=\FposX,yshift=-\FposYY] at (midJ2) {\nicefrac{3}{2}};
   \node[xshift=\FposX, yshift=\FposYY] at (midJ2) {\nicefrac{5}{2}};
   \node[xshift=\FposX, yshift=47] at (midJ2) (F1label) {$F_1$};
    
   \node at (F1label -| nodeJ2) {$J$};
   \node at (F1label -| J2F3label) {$F$};

\end{tikzpicture}


==> figs/tikz/edm_shift.tex <==
\begin{tikzpicture}[scale=4]
  \definecolor{efield}{RGB}{0,122,165}
  
  \def\gnd{-0.3}
  \def\exc{0.3}
  \def\linelen{0.6}
  \def\yoffset{0.15}
  \def\xstart{0.1}
  \def\arrowwidth{0.75}
  \def\lwidth{1.5}
  \def\Earrowlen{0.2}
  
  % energy axes
  \draw[->, line width = \arrowwidth] (0, \gnd-2*\yoffset) -- (0, \exc+2*\yoffset) node[above] {$E$};
  
  % draw main levels
  \def\xs{\xstart+\linelen}
  \draw [line width = \lwidth] (\xs,\gnd) -- (\xs+\linelen,\gnd);
  \draw [line width = \lwidth] (\xs,\exc) -- (\xs+\linelen,\exc);
  
  \def\arrowloc{\xs+0.4*\linelen}
  \draw [Stealth-Stealth, line width = \arrowwidth] (\arrowloc,\gnd) -- (\arrowloc,\exc);
  \node[anchor=west, xshift=1] at (\arrowloc,\gnd + 0.5*(\exc-\gnd) {$E_0$};

  % draw down shift
  \def\xs{\xstart}
  \draw [dashed, line width = \lwidth] (\xs,\gnd+\yoffset) node (downup) {} -- (\xs+\linelen,\gnd+\yoffset);
  \draw [dashed, line width = \lwidth] (\xs,\exc-\yoffset) node (updown) {} -- (\xs+\linelen,\exc-\yoffset);
  
  \node[anchor = south] at (\xs+0.5*\linelen,\exc-\yoffset) {$\ket{{I},{\hat{n}}} = \ket{\hspace{-2pt}\uparrow, \downarrow}$};
  \node[anchor = north] at (\xs+0.5*\linelen,\gnd+\yoffset) {$\ket{{I},{\hat{n}}} = \ket{\hspace{-2pt}\downarrow, \downarrow}$};
  
  \def\arrowloc{\xs+0.45*\linelen}
  \draw [draw=efield, fill=efield, Stealth-, line width = 2*\arrowwidth] (\arrowloc,\gnd-2*\yoffset-1.1*\Earrowlen) -- (\arrowloc,\gnd-2*\yoffset-0.1*\Earrowlen);
  \node[text=efield, anchor=west, xshift=1] at (\arrowloc,\gnd-2*\yoffset-\Earrowlen/2-0.1*\Earrowlen/2) {$\Evec$};
  
  \draw [Stealth-Stealth, line width = \arrowwidth] (\xs+\linelen,\gnd+\yoffset) node[anchor= west, xshift = 1, yshift=-8.6] {$\Delta$} -- (\xs+\linelen,\gnd);
  \draw [Stealth-Stealth, line width = \arrowwidth] (\xs+\linelen,\exc-\yoffset) node[anchor=west, xshift = 1, yshift=8.6] {$\Delta$} -- (\xs+\linelen,\exc);
  
  \def\arrowloc{\xs+0.2*\linelen}
  \draw [Stealth-Stealth, line width = \arrowwidth] (\arrowloc, \gnd+\yoffset) -- (\arrowloc,\exc-\yoffset );
  \node[anchor=west, xshift=1] at (\arrowloc,\gnd + 0.5*(\exc-\gnd) {$E_0 - 2\Delta$};
  
   % draw up shift
  \def\xs{\xstart+2*\linelen}
  \draw [dashed, line width = \lwidth] (\xs,\gnd-\yoffset) node (upup) {} -- (\xs+\linelen,\gnd-\yoffset);
  \draw [dashed, line width = \lwidth] (\xs,\exc+\yoffset) node (downdown) {}-- (\xs+\linelen,\exc+\yoffset);

  \node[anchor = south] at (\xs+0.5*\linelen,\exc+\yoffset) {$\ket{{I},{\hat{n}}} = \ket{\hspace{-2pt}\uparrow, \uparrow}$};
  \node[anchor = north] at (\xs+0.5*\linelen,\gnd-\yoffset) {$\ket{{I},{\hat{n}}} = \ket{\hspace{-2pt}\downarrow, \uparrow}$};

  \draw [Stealth-Stealth, line width = \arrowwidth] (\xs,\gnd-\yoffset) node[anchor=east, xshift = -1, yshift=8.6] {$\Delta$} -- (\xs,\gnd);
  \draw [Stealth-Stealth, line width = \arrowwidth] (\xs,\exc) node[anchor=east, xshift = -1, yshift=8.6] {$\Delta$} -- (\xs,\exc+\yoffset);

  \def\arrowloc{\xs+0.45*\linelen}
  \draw [draw=efield, fill=efield, -Stealth, line width = 2*\arrowwidth] (\arrowloc,\gnd-2*\yoffset-1.1*\Earrowlen) -- (\arrowloc,\gnd-2*\yoffset-0.1*\Earrowlen);
  \node[text=efield, anchor=west, xshift=1] at (\arrowloc,\gnd-2*\yoffset-\Earrowlen/2-0.1*\Earrowlen/2) {$\Evec$};
  
  \def\arrowloc{\xs + 0.2*\linelen}
  \draw [Stealth-Stealth, line width = \arrowwidth] (\arrowloc, \gnd-\yoffset) -- (\arrowloc,\exc+\yoffset );
  \node[anchor=west, xshift=1] at (\arrowloc,\gnd + 0.5*(\exc-\gnd) {$E_0 + 2\Delta$};


\end{tikzpicture}

==> figs/tikz/interactionregionlevels.tex <==
\begin{tikzpicture}[scale=4]
  % energies @30 kV/cm in GHz
  \def\scaling{0.01}
  \def\eE{72.8}
  \def\hE{72.8}
  \def\fE{62.2}
  \def\gE{62.2}
  \def\jE{-46.7}
  \def\kE{-46.7}
  \def\iE{-69.5}
  \def\lE{-72.8}

  \def\xs{0.1}
  \def\linelen{0.5}
  \def\lwidth{1}
  \draw [line width = \lwidth] (\xs,\eE*\scaling) -- (\xs+\linelen,\eE*\scaling);
  \draw [line width = \lwidth] (\xs,\hE*\scaling) -- (\xs+\linelen,\hE*\scaling);

  \draw [line width = \lwidth] (\xs,\fE*\scaling) -- (\xs+\linelen,\fE*\scaling);
  \draw [line width = \lwidth] (\xs,\gE*\scaling) -- (\xs+\linelen,\gE*\scaling);

  \draw [line width = \lwidth] (\xs,\jE*\scaling) -- (\xs+\linelen,\jE*\scaling);
  \draw [line width = \lwidth] (\xs,\kE*\scaling) -- (\xs+\linelen,\kE*\scaling);

  \draw [line width = \lwidth] (\xs,\iE*\scaling) -- (\xs+\linelen,\iE*\scaling);
  \draw [line width = \lwidth] (\xs,\lE*\scaling) -- (\xs+\linelen,\lE*\scaling);

  % label nodes
  \def\roffset{0.05}
  \def\yoffset{0.02}
  \node[align=left, anchor = west] (eh) at (\xs+\linelen+\roffset,\eE*\scaling) {e, h};
  \node[align=left, anchor = west] (fg) at (\xs+\linelen+\roffset,\fE*\scaling) {f, g};
  \node[align=left, anchor = west] (jk) at (\xs+\linelen+\roffset,\jE*\scaling) {j, k};
  \node[align=left, anchor = west] (i) at (\xs+\linelen+\roffset,\iE*\scaling+\yoffset) {i};
  \node[align=left, anchor = west] (l) at (\xs+\linelen+\roffset,\lE*\scaling-\yoffset) {l};

  % energy axes
  \def\yoffset{0.1}
  \def\len{0.05}
  \draw[->] (0, \lE*\scaling-\yoffset) -- (0, \eE*\scaling+\yoffset) node[above] {$E$ [kHz]};

  \draw (0-\len/2, \eE*\scaling) node[anchor=east,left] {\eE}
     -- (\len/2,\eE*\scaling);
   \draw (0-\len/2, \fE*\scaling) node[anchor=east,left] {\fE}
      -- (\len/2,\fE*\scaling);
  \draw (0-\len/2, \jE*\scaling) node[anchor=east,left] {\jE}
     -- (\len/2,\jE*\scaling);
  \draw (0-\len/2, \iE*\scaling) node[anchor=south east,left,yshift = 5] {\iE}
    -- (\len/2,\iE*\scaling);
  \draw (0-\len/2, \lE*\scaling) node[anchor=north east,left,yshift = -5] {\lE}
    -- (\len/2,\lE*\scaling);

  % state kets
  \def\xoffset{1}
  \def\yshift{5}
  \node[right=\xoffset of eh, left, anchor=west, yshift = 19] (ketlabel) {$\ket{m_J,m_1,m_2}$};
  \node at (eh -| ketlabel) {$\ket{-,-,-}$, $\ket{+,+,+}$};
  \node at (fg -| ketlabel) {$\ket{+,+,-}$, $\ket{-,-,+}$};
  \node at (jk -| ketlabel) {$\ket{-,+,-}$, $\ket{+,-,+}$};

  \node[yshift = \yshift] at (i -| ketlabel) {$\frac{1}{\sqrt{2}}\ket{+,-,-}+\frac{1}{\sqrt{2}}\ket{-,+,+}$};
  \node[yshift = -\yshift] at (l -| ketlabel) {$\frac{1}{\sqrt{2}}\ket{+,-,-}-\frac{1}{\sqrt{2}}\ket{-,+,+}$};

\end{tikzpicture}


==> figs/tikz/rothypF1.tex <==
\begin{tikzpicture}[scale=4]
    % length of energy level diagram lines
    \def\len{.05}

    % x-position and length and x-offset of the y-axis labels
    \def\pos{-18}
    \def\lenmark{.025}
    \def\xoffset{.18}

    % x coordinates for m = -2, ... 2
    \def\xa{-4.5*\len}
    \def\xb{-2.5*\len}
    \def\xc{-0.5*\len}
    \def\xd{+1.5*\len}
    \def\xe{+3.5*\len}
    \def\xf{-6.5*\len}
    \def\xg{+5.5*\len}

    % excited state lines
    \def\xexc{.8}
    \def\yexc{.6}
    \draw (\xexc+\xc, \yexc-0.003325) node (exc) {} -- (\xexc+\xc+\len, \yexc-0.003325);
    \draw (\xexc+\xb, \yexc-0.003325) -- (\xexc+\xb+\len, \yexc-0.003325);
    \draw (\xexc+\xd, \yexc-0.003325) -- (\xexc+\xd+\len, \yexc-0.003325) node (exc2) {};
    \node[align=center] (Fp1) at (\xexc+\xc, \yexc-0.003325+0.1) {$\ket{\widetilde{J}=1^-,\widetilde{F_1}=3/2,\widetilde{F}=1}$};

    % J=2 lines
    \def\yB{.2}
    \draw (\xc, \yB-.217455) -- (\xc+\len, \yB-.217455);
    \draw (\xb, \yB-.217455) -- (\xb+\len, \yB-.217455);
    \draw (\xd, \yB-.217455) -- (\xd+\len, \yB-.217455);
    \draw (\xc, \yB-.172936) -- (\xc+\len, \yB-.172936);
    \draw (\xb, \yB-.172936) -- (\xb+\len, \yB-.172936);
    \draw (\xd, \yB-.172936) -- (\xd+\len, \yB-.172936);
    \draw (\xa, \yB-.172936) -- (\xa+\len, \yB-.172936);
    \draw (\xe, \yB-.172936) -- (\xe+\len, \yB-.172936);
    \draw (\xc, \yB+.105876) -- (\xc+\len, \yB+.105876);
    \draw (\xb, \yB+.105876) -- (\xb+\len, \yB+.105876);
    \draw (\xd, \yB+.105876) -- (\xd+\len, \yB+.105876);
    \draw (\xa, \yB+.105876) -- (\xa+\len, \yB+.105876);
    \draw (\xe, \yB+.105876) -- (\xe+\len, \yB+.105876);
    \draw (\xc, \yB+.141095) -- (\xc+\len, \yB+.141095);
    \draw (\xb, \yB+.141095) -- (\xb+\len, \yB+.141095);
    \draw (\xd, \yB+.141095) -- (\xd+\len, \yB+.141095);
    \draw (\xa, \yB+.141095) -- (\xa+\len, \yB+.141095);
    \draw (\xe, \yB+.141095) -- (\xe+\len, \yB+.141095);
    \draw (\xf, \yB+.141095) -- (\xf+\len, \yB+.141095);
    \draw (\xg, \yB+.141095) -- (\xg+\len, \yB+.141095);
    \node[align=center] (J2) at (\xd-0.5*\len,\yB+.141095+.1) {$\ket{J=2^+}$};
    \node[above=0.25 of J2] {\normalsize \textbf{b)}};

    % J=0 lines
    \def\xgnda{.8}
    \def\xgndb{1.3}
    \draw (\xgnda+\xc, -0.003325) -- node (gnd1) {} (\xgnda+\xc+\len, -0.003325);
    \draw (\xgnda+\xb, -0.003325) -- (\xgnda+\xb+\len, -0.003325);
    \draw (\xgnda+\xd, -0.003325) -- (\xgnda+\xd+\len, -0.003325);
    \draw (\xgndb+\xc, 0.009975)  -- node (gnd0) {} (\xgndb+\xc+\len, 0.009975);

    % F and F' labels
    \def\xF{7.5*\len}
    \def\yF{.01}
    \node (F3)  at (\xF,\yB+.141095+\yF) {3};
    \node (F2a) at (\xF,\yB+.105876-\yF) {2};
    \node (F2b) at (\xF,\yB-.172936+\yF) {2};
    \node (F1)  at (\xF,\yB-.217455-\yF) {1};
    \node[above=-0.03 of F3]   {$F$};
    \def\xFf{0.10}
    \node[below=\xFf of gnd0] {$F=0$};
    \node[below=\xFf of gnd1] {$F=1$};
    \node[align=center] (J0) at (0.5*\xgnda+0.5*\xgndb,-2*\xFf) {$\ket{J=0^+}$};
    

    % transitions
   \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=5pt}] (\xF,\yB-.217455-2*\yF) -- (\xF,\yB+.105876) node [black,midway,anchor=west,xshift=5] (trans) {};
   \draw[-{Latex[length=3mm,width=3mm]},line width=2pt,gray] (trans) -- node[above,black,sloped]{$P2~F1$} (exc);
   \tikzset{snake it/.style={-{Latex[length=2mm,width=2mm]}, decorate, decoration={snake,amplitude=1.5pt,pre length=1pt,post length=2pt}}}
   \draw[snake it] (exc2) -- node[right,xshift=0pt]{0.337} (gnd0);
   \draw[snake it] (exc2) -- node[left,xshift=0pt] {0.147} (gnd1);
\end{tikzpicture}



==> figs/tikz/scheme.tex <==
\begin{tikzpicture}

    % kets
    \node (J0) at (0,0) {$\ket{J=0^+}$};
    \node (J1) at (2,.5) {$\ket{J=1^-}$};
    \node (J2) at (4,1) {$\ket{J=2^+}$};
    \node (J3) at (6,1.5) {$\ket{J=3^-}$};
    \node (Je1) at (3,4) {$\ket{\widetilde{J}=1^-,\widetilde{F_1}=3/2,\widetilde{F}=1}$};

    % Boltzmann population at 8K
    \node[below=-5pt of J0] (p0) {\footnotesize5.0~\%};
    \node[below=-5pt of J1] (p1) {\footnotesize13.4~\%};
    \node[below=-5pt of J2] (p2) {\footnotesize18.3~\%};
    \node[below=-5pt of J3] (p3) {\footnotesize19.0~\%};

    \node (GS) at (7.2,.75) {$X^1\Sigma^+$};
    \node (ES) at (7.2,4) {$B^3\Pi_1$};

    % P2 F1 laser line
    \draw[-{Latex[length=4mm,width=4mm]},line width=3pt,gray] (4,1.25) -- node[above,black,sloped]{$P2$ $F1$} (3.25,3.75);

    % spontaneous decay branching ratios
    \tikzset{snake it/.style={-{Latex[length=2mm,width=2mm]}, decorate, decoration={snake,amplitude=2pt,pre length=2pt,post length=3pt}}}
    \draw[snake it] (2,3.75) -- node[left,xshift=-1pt]{\footnotesize0.484} (0,.25);
    \node[above=3 of J0] {\normalsize \textbf{a)}};
    \draw[snake it] (2.75,3.75) -- node[left,xshift=3pt,yshift=-10pt]{\footnotesize0.516} (3.5,1.25);

    % microwaves
    \tikzset{biarrow/.style={{Latex[length=1.5mm,width=1.5mm]}-{Latex[length=1.5mm,width=1.5mm]}}}
    \draw[biarrow] (p1) to[bend right] node[below,sloped]{\small26.7~GHz} (p2);
    \draw[biarrow] (p2) to[bend right] node[below,sloped]{\small40.0~GHz} (p3);

\end{tikzpicture}
